Spectral line identification of the ultraviolet spectrum of the peculiar post-AGB star HD101584 (F0Iape)

The high-resolution (R = 10^4) near-ultraviolet IUE spectrum of the peculiar post Asymptotic Giant Branch (post-AGB) supergiant HD101584 (F0Iape) has been analyzed. In the wavelength range between 2500 and 3000ang, 291 out of 332 absorption features are identified. The main contribution comes from FeII, CrII and MnII. Most of the absorption features are blends from several absorption lines. This is mainly due to the intrinsic broad line profiles in the spectrum of HD101584 in combination with the many absorption lines which occur in the UV for a F-type spectrum. The list compiled gives for all measured absorption features between 2500 and 3000ang the measured central wavelength of the core of the profile, the equivalent width of the profile if this could be determined, the depth of the profile, an asymmetry factor, a quality factor and lists the transitions which are responsible for the feature. An analysis of the radial velocities of the absorption profiles will be give in a separate paper.

==> (inline-0) <==
\begin{tabular}{|llllllllllp{25mm}|}
\hline
$\lambda_{\rm obs}$&$W$&$D$&$A$ &$Q$&$\lambda_{\rm lab}$
&ion(mult) &$\chi$ &$C$ &$v$ &remark\\
{}~[\AA]&[\AA]     & [\%]     &  &  &~[\AA] &   &[eV]   &
&\multicolumn{2}{l|}{[\kms]}   \\
\hline
2501.14& 0.54&  94&     & 1  &2500.919 &FeII(357)& 4.71&   P&    27&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2502.69&     &  94&     & 1  &2502.388 &FeII(207)& 3.21&   P&    36&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2505.34& 0.87& 100& 1.60& 2  &2505.217 &FeII(033)& 0.30&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2508.14&     &  76&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%      &     &   &  &    &         &         &     &    &      &
%%                                   \\
2508.69&     &  73&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2509.34& 1.24&  87& 0.91& 3  &2509.117 &FeII(242)& 3.23&   P&    27&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2512.69& 0.43&  61& 1.00& 2  &2512.513 &FeII(343)& 4.46&   P&    21&
                                   \\
       &     &    &     &    &2512.727 &FeII(129)& 2.63&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2513.59&     &  81&     & 3  &2513.372 &FeII(207)& 3.19&   P&    26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2516.24& 0.42&  69& 2.78& 3  &2516.109 &Si I(001)& 0.03&   P&    16&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2516.74&     &  58&     & 3  &2516.597 &MnII(021)& 3.40&   P&    17&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2517.49&     &  85&     & 1  &2517.211 &FeII(207)& 3.21&   P&    33&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2519.044 &FeII(268)& 3.37&   S&      &
                                   \\
2519.34&     &  90&     & 2  &2519.203 &Si I(001)& 0.01&   P&    16&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2521.02&     &  98&     & 1$\ast$ &2521.089 &FeII(268)& 3.41&   P&    -7&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2522.09&     &  98&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2522.34&     &  92&     & 1  &2522.189 &FeII(159)& 2.62&   P&    18&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2524.29&     &  71&     & 2  &2524.108 &Si I(001)& 0.01&   P&    22&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2526.49&     &  95&     & 1  &2526.292 &FeII(145)& 2.57&   P&    24&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2527.39&     & 100&     & 1  &2527.107 &FeII(159)& 2.65&   P&    34&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2528.59&     &  84&     & 1  &2528.510 &Si I(001)& 0.03&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2529.19&     &  87&     & 1  &2529.078 &FeII(357)& 4.72&   P&    13&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2529.64&     & 100&     & 1  &2529.48  &CrII(009)& 1.50&   P&    19&
                                   \\
       &     &    &     &    &2529.545 &FeII(145)& 2.69&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2531.34& 1.10&  98& 1.24& 2  &2531.082 &FeII(033)& 0.35&   P&    31&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2532.04& 0.95&  84& 1.14& 1  &2531.84  &CrII(009)& 1.52&   P&    24&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2533.79& 1.15& 100& R B & 3  &2533.626 &FeII(159)& 2.65&   P&    19&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2534.49&     &  97&     & 1  &2534.413 &FeII(159)& 2.68&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2535.94&     & 100&     & 2  &2535.657 &MnII(021)& 3.41&   P&    33&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2538.79&     & 100&     & 1  &2538.577 &FeII(268)& 3.41&   P&    25& very weak
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2539.003 &FeII(158)& 2.62&   S&      &
                                   \\
2540.04& 0.99&  85& 1.11& 2  &2539.52  &CrII(009)& 1.52&   P&    61& high
velocity                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2540.79&     &  97&     & 1  &2540.669 &FeII(343)& 4.48&   P&    14&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2541.24&     &  98&     & 2  &2541.113 &MnII(022)& 3.41&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2541.99&     &  97&     & 1  &2541.831 &FeII(158)& 2.68&   P&    19&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2543.09&     &  94&     & 1  &2542.922 &MnII(021)& 3.41&   P&    20&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2543.382 &FeII(159)& 2.66&   S&      &
                                   \\
2543.69&     &  95&     & 1  &2543.458 &MnII(021)& 3.41&   P&    27&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2545.29&     &  94&     & 1  &2545.215 &FeII(159)& 2.68&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2548.590 &FeII(158)& 2.66&   S&      &
                                   \\
2548.79&     &  98&     & 1  &2548.741 &FeII(145)& 2.69&   P&     6&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2550.84&     &  97&     & 2  &2550.575 &FeII(158)& 2.65&   P&    31&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2551.84&     &  74&     & 1  &2551.58  &CrII(109)& 3.85&   P&    31&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2552.44&     &  89&     & 2  &         &         &     &   P&      & U;
$\alpha$~Lep double                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2553.89& 0.66&  80& 1.00& 1  &         &         &     &   P&      & U; double
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2556.09&     &  81&     & 1  &2555.988 &TiII(009)& 0.57&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2556.79&     &  81&     & 1  &2556.572 &MnII(020)& 3.41&   P&    26&
                                   \\
\hline
\end{tabular}
\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
       &     &    &     &    &2556.893 &MnII(020)& 3.41&   S&      &
                                   \\
2557.19&     &  92&     & 1  &2557.079 &FeII(158)& 2.68&   P&    13&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2557.49&     &  90&     & 1  &         &         &     &   P&      & U
                                   \\
       &     &    &     &    &2557.45  &CrII(089)& 3.74&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2558.69& 0.56&  81&     & 2  &2558.604 &MnII(020)& 3.40&   P&    10&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2559.64&     &  95&     & 1  &2559.415 &MnII(020)& 3.41&   P&    26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2559.79&     &  95&     & 1  &2559.677 &MnII(020)& 3.41&   P&    13&
                                   \\
       &     &    &     &    &2559.745 &MnII(020)& 3.41&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2562.19&     &  87&     & 1  &2562.094 &FeII(221)& 3.18&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2562.74&     & 100&     & 1  &2562.535 &FeII(064)& 0.98&   P&    24&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2563.69&     & 100&     & 2  &2563.472 &FeII(064)& 1.04&   P&    26&
                                   \\
       &     &    &     &    &2563.58  &CrII(089)& 3.75&   S&      &
                                   \\
       &     &    &     &    &2563.640 &MnII(020)& 3.40&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2563.99&     &  94&     & 1  &2563.834 &FeII(266)& 3.41&   P&    18& very weak
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2565.59& 0.35&  69& 1.22& 3  &2565.219 &MnII(020)& 3.40&   P&    43&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2566.14&     &  40&     & 1  &2566.034 &MnII(020)& 3.41&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2566.59&     &  85&     & 1  &2566.52  &CrII(089)& 3.73&   P&     8&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2567.04& 1.20&  98& 0.92& 2  &2566.908 &FeII(064)& 1.07&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2570.09& 0.44&  74& 0.82& 3  &2569.775 &FeII(266)& 3.41&   P&    37&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2571.24& 0.80&  90& R B & 2  &2571.036 &TiII(009)& 0.60&   P&    24&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2573.24& 1.20&  82& R B & 1  &2572.965 &FeII(190)& 2.88&   P&    32& too strong
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2573.89&     &  76&     & 1  &2573.72  &TiII(009)& 0.60&   P&    20&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2574.18  &CrII(089)& 3.72&   M&      &
                                   \\
2574.49& 1.30&  97& 1.43& 1  &2574.363 &FeII(144)& 2.57&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2576.24& 1.20&  97& 1.71& 2  &2576.107 &MnII(001)& 0.00&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2578.09& 1.30&  98& 1.00& 1  &2577.920 &FeII(064)& 1.09&   P&    20& variable
                                   \\
       &     &    &     &    &2578.31  &CrII(089)& 3.73&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2579.69&     &  77&     & 1  &2579.406 &FeII(266)& 3.41&   P&    33&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2581.29& 0.56&  73& 0.86& 2  &2581.111 &FeII(190)& 2.88&   P&    21&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2583.49&     &  74&     & 1  &2583.343 &FeII(266)& 3.37&   P&    17&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2584.19&     &  60&     & 2  &2584.10  &CrII(089)& 3.72&   P&    10&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2584.49&     &  68&     & 1  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2585.94& 1.57& 100& R B & 1  &2585.876 &FeII(001)& 0.00&   P&     7&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2587.34&     &  95&     & 3  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2588.29&     &  89&     & 2  &2588.182 &FeII(145)& 2.77&   P&    13&
                                   \\
       &     &    &     &    &2588.25  &CrII(089)& 3.73&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2588.786 &FeII(265)& 3.37&   M&      &
                                   \\
2589.09&     &  73&     & 2  &         &         &     &   P&      & U; MnII in
Sun                                \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2590.79&     &  81&     & 1  &2590.548 &FeII(145)& 2.69&   P&    28& too strong
                                   \\
       &     &    &     &    &2591.432 &MnII(036)& 3.69&   S&      &
                                   \\
\cline{6-6}
%      &     &   &  &    &         &         &     &    &      &
%%                                   \\
2591.74& 1.49&  98& 1.00& 2  &2591.542 &FeII(064)& 1.04&   P&    23& double
peaked                                 \\
\cline{6-6}
%      &     &   &  &    &         &         &     &    &      &
%%                                   \\
2592.84&     &  89&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2593.89& 1.64&  98& 0.90& 2  &2593.722 &FeII(064)& 1.09&   P&    19& double
peaked                                 \\
       &     &    &     &    &2593.731 &MnII(001)& 0.00&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2595.07&     &  82&     & 1$\ast$ &2595.285 &FeII(172)& 2.79&   P&   -24&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2599.09& 3.30& 100& 1.23& 1  &2599.395 &FeII(001)& 0.00&   P&   -34&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2601.75&     &  47&     & 1  &2601.521 &MnII(054)& 4.05&   P&    26&
                                   \\
       &     &    &     &    &2601.58  &CrII(088)& 3.72&   S&      &
                                   \\
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
\hline
\end{tabular}
\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
2604.15&     &  79&     & 2  &2603.721 &MnII(036)& 3.69&   P&    49& too strong
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2605.416 &FeII(204)& 3.22&   S&      &
                                   \\
2605.75&     & 100&     & 1  &2605.697 &MnII(001)& 0.00&   P&     6&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2607.06  &CrII(087)& 3.75&   M&      &
                                   \\
2607.15&     & 100&     & 1  &2607.086 &FeII(001)& 0.08&   P&     7&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2608.80  &CrII(087)& 3.72&   M&      &
                                   \\
2609.00&     &  79&     & 1  &2608.852 &FeII(171)& 2.79&   P&    17&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2610.30&     &  90&     & 1  &2610.202 &MnII(019)& 3.40&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2612.05&     & 100&     & 1  &2611.873 &FeII(001)& 0.05&   P&    20&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2613.576 &FeII(172)& 2.79&   M&      &
                                   \\
2614.00& 1.76& 100& 0.81& 2  &2613.820 &FeII(001)& 0.11&   P&    21& double
peaked                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2615.10&     &  71&     & 1  &2614.867 &FeII(171)& 2.82&   P&    27&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2615.729 &FeII(297)& 3.87&   M&      &
                                   \\
2616.00&     &  24&     & 1  &         &         &     &   P&      & U; Fe I in
Sun                                \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2616.60&     &  40&     & 1  &2616.506 &MnII(019)& 3.40&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2616.506 &MnII(019)& 3.40&   M&      &
                                   \\
2617.81& 1.50& 100& 1.15& 1  &2617.618 &FeII(001)& 0.09&   P&    22&
                                   \\
       &     &    &     &    &2618.142 &MnII(019)& 3.40&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2618.40&     &  85&     & 1  &2618.142 &MnII(019)& 3.40&   P&    30&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2619.20& 1.40&  92& 0.95& 3  &2619.071 &FeII(171)& 2.79&   P&    15& double
peaked                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2620.45& 1.20&  97& R B & 1  &2620.175 &FeII(173)& 2.83&   P&    31&
                                   \\
       &     &    &     &    &2620.408 &FeII(001)& 0.11&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2620.80&     &  97&     & 1  &2620.693 &FeII(171)& 2.82&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2620.693 &FeII(171)& 2.82&   M&      &
                                   \\
2621.80& 1.05&  98& 1.12& 2  &2621.669 &FeII(001)& 0.12&   P&    15& double
peaked                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2623.80& 0.95&  89& 1.00& 2  &2623.721 &FeII(171)& 2.83&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2625.606 &MnII(019)& 3.41&   M&      &
                                   \\
2625.70& 1.67& 100& R B & 1  &2625.664 &FeII(001)& 0.05&   P&     4&
                                   \\
       &     &    &     &    &2626.499 &FeII(173)& 2.84&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2628.45& 1.38& 100& 0.56& 1  &2628.291 &FeII(001)& 0.12&   P&    18&
                                   \\
       &     &    &     &    &2628.569 &FeII(203)& 3.22&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2629.90&     &  95&     & 1  &2629.590 &FeII(171)& 2.83&   P&    35&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2630.20&     &  90&     & 1  &2630.068 &FeII(171)& 2.84&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2630.93  &CrII(063)& 3.74&   M&      &
                                   \\
       &     &    &     &    &2631.045 &FeII(171)& 2.82&   S&      &
                                   \\
2630.81&     & 100&     & 3$\ast$ &2631.045 &FeII(001)& 0.11&   P&   -26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2631.31&     &  97&     & 1$\ast$ &2631.321 &FeII(001)& 0.08&   P&     0&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2632.20&     &  89&     & 1  &2632.011 &MnII(019)& 3.41&   P&    22&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2632.50&     &  89&     & 2  &2632.353 &MnII(019)& 3.41&   P&    17&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2633.06& 0.76&  77& B B & 3$\ast$ &2633.200 &FeII(356)& 4.71&   P&   -15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2635.60& 0.54&  69& 1.00& 1  &2635.401 &FeII(238)& 3.25&   P&    23&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2636.46  &CrII(062)& 3.70&   M&      &
                                   \\
       &     &    &     &    &2636.687 &FeII(356)& 4.72&   M&      &
                                   \\
2637.00& 0.26&  48& 1.09& 3  &         &         &     &   P&      & U
                                   \\
       &     &    &     &    &2637.643 &FeII(221)& 3.32&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2638.127 &MnII(019)& 3.41&   M&      &
                                   \\
2638.20& 1.56&  89& 1.25& 1  &2638.173 &MnII(019)& 3.41&   P&     3& blended
                                   \\
\hline
\end{tabular}
\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
2639.90& 0.70&  77& 1.00& 1  &2639.560 &FeII(221)& 3.32&   P&    39& double
peaked                                 \\
       &     &    &     &    &2639.850 &MnII(052)& 4.05&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2641.124 &FeII(144)& 2.69&   M&      &
                                   \\
2641.50& 0.35&  65& 1.22& 3  &         &         &     &   P&      & U
                                   \\
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
\cline{6-6}
      &     &    &     &    &2642.015 &FeII(309)& 3.93&   M&      &
                                   \\
2642.35& 0.56&  76& 0.63& 3  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2645.084 &FeII(309)& 3.93&   S&      &
                                   \\
2645.40& 0.32&  68&     & 2  &2645.084 &FeII(263)& 3.37&   P&    36&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2648.10& 0.22&  40& R B & 2  &2648.08  &CrII(142)& 3.99&   P&     2&
                                   \\
       &     &    &     &    &2648.159 &FeII(355)& 4.71&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2649.75& 0.26&  44& 1.33& 1  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2652.85& 0.58&  73& 1.16& 3  &2652.496 &MnII(053)& 4.06&   P&    40&
                                   \\
       &     &    &     &    &2652.557 &FeII(237)& 3.25&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2653.80& 0.76&  90& 1.08& 3  &2653.57  &CrII(008)& 1.49&   P&    26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2655.25& 0.08&  31& 1.00& 3  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2656.20& 0.56&  74& 0.93& 2  &2655.920 &MnII(052)& 4.06&   P&    32&
                                   \\
       &     &    &     &    &2656.173 &MnII(070)& 4.48&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2658.251 &FeII(309)& 3.95&   S&      &
                                   \\
2658.70& 1.55&  95& 1.23& 1  &2658.59  &CrII(008)& 1.48&   P&    12& asymmetric
                                   \\
       &     &    &     &    &2659.054 &FeII(237)& 3.25&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2660.91&     &  48&     & 1$\ast$ &2660.755 &MgII(004)& 8.83&   P&    17&
                                   \\
2660.91&     &  48&     & 1$\ast$ &2660.821 &MgII(004)& 8.83&   P&    10&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2661.41  &CrII(062)& 3.74&   M&      &
                                   \\
       &     &    &     &    &2661.59  &CrII(062)& 3.74&   M&      &
                                   \\
2661.90& 0.85&  89& 1.25& 3  &2661.73  &CrII(008)& 1.50&   P&    19&
                                   \\
       &     &    &     &    &2662.15  &CrII(062)& 3.74&   M&      &
                                   \\
       &     &    &     &    &2662.541 &MnII(070)& 4.49&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2663.42  &CrII(008)& 1.52&   S&      &
                                   \\
2663.70& 1.52&  97& 1.23& 1  &2663.67  &CrII(008)& 1.48&   P&     3& double
peaked                                 \\
       &     &    &     &    &2664.209 &FeII(237)& 3.25&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2664.75& 1.05&  94& 1.00& 3  &2664.665 &FeII(263)& 3.37&   P&    10&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2666.25& 1.26&  97& R B & 1  &2666.02  &CrII(008)& 1.50&   P&    26&
                                   \\
       &     &    &     &    &2666.631 &FeII(263)& 3.41&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2666.90&     &  90&     & 1  &2666.631 &FeII(263)& 3.41&   P&    30&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2669.00& 1.20&  94& 1.22& 1  &2668.71  &CrII(008)& 1.49&   P&    33&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2670.06  &CrII(063)& 3.81&   S&      &
                                   \\
2670.45& 0.68&  76& 0.89& 2  &2670.24  &CrII(069)& 3.72&   P&    24&
                                   \\
       &     &    &     &    &2670.384 &FeII(355)& 4.71&   S&      &
                                   \\
       &     &    &     &    &2671.02  &CrII(061)& 3.70&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2672.310 &FeII(202)& 3.22&   M&      &
                                   \\
       &     &    &     &    &2672.581 &MnII(034)& 3.69&   M&      &
                                   \\
2673.10& 1.25&  94& 0.80& 1  &2672.83  &CrII(008)& 1.52&   P&    30&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2677.45& 1.07&  92& R B & 1  &2677.13  &CrII(008)& 1.52&   P&    36&
                                   \\
2677.45& 1.07&  92& R B & 1  &2677.19  &CrII(008)& 1.54&   P&    29&
                                   \\
       &     &    &     &    &2677.851 &MnII(052)& 4.05&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2678.10&     &  73&     & 1  &2677.851 &MnII(052)& 4.05&   P&    28&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2679.10& 1.58&  97& 0.91& 1  &2678.79  &CrII(007)& 1.49&   P&    35&
                                   \\
       &     &    &     &    &2679.165 &MnII(052)& 4.05&   M&      &
                                   \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
2683.10& 0.95&  89& 1.18& 2  &         &         &     &   P&      & U; V II IS
line ?                             \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2685.10& 1.02&  84& B B & 1  &2684.940 &FeII(201)& 3.14&   P&    18& too strong
                                   \\
       &     &    &     &    &2685.19  &CrII(085)& 3.72&   M&      &
                                   \\
       &     &    &     &    &2685.19  &CrII(085)& 3.73&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2686.25&     &  76&     & 1  &         &         &     &   P&      & U
                                   \\
       &     &    &     &    &2686.100 &FeII(202)& 3.22&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2687.30& 1.10&  94& 1.10& 3  &2687.09  &CrII(007)& 1.50&   P&    23& very broad
                                   \\
       &     &    &     &    &2687.60  &CrII(084)& 3.72&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2689.20&     &  90&     & 3  &2689.03  &CrII(084)& 3.72&   P&    19&
                                   \\
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2690.30&     &  92&     & 1  &2690.067 &Fe I(004)& 0.00&   P&    26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2691.03  &CrII(085)& 3.74&   S&      &
                                   \\
2691.15& 1.38&  95&     & 2  &2691.03  &CrII(008)& 1.54&   P&    13&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2691.85&     &  71&     & 1  &2691.732 &FeII(202)& 3.19&   P&    13&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2695.65& 0.41&  68& B B & 2  &2695.363 &MnII(034)& 3.69&   P&    32&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2696.21&     &  10&     & 2$\ast$ &2696.10  &CrII(061)& 3.74&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2698.00&     &  82&     & 1  &2697.90  &CrII(084)& 3.74&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2698.40  &CrII(007)& 1.52&   M&      &
                                   \\
2698.70& 1.80&  98& 0.76& 1  &2698.68  &CrII(007)& 1.48&   P&     2&
                                   \\
       &     &    &     &    &2698.984 &MnII(035)& 3.69&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2701.10& 0.54&  83& R B & 2  &2700.944 &V II(001)& 0.04&   P&    17&
                                   \\
       &     &    &     &    &2701.035 &MnII(034)& 3.69&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2701.535 &V II(002)& 0.00&   M&      &
                                   \\
       &     &    &     &    &2701.65  &CrII(062)& 3.81&   S&      &
                                   \\
2701.70&     &  90&     & 1  &2701.693 &MnII(018)& 3.40&   P&     1&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2702.15& 0.85&  90&     & 1  &2701.990 &Cr I(018)& 1.03&   P&    18&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2703.977 &MnII(018)& 3.40&   M&      &
                                   \\
2704.20& 1.05&  92& 1.18& 2  &2703.988 &FeII(261)& 3.37&   P&    24&
                                   \\
\cline{6-6}
%       &     &    &     &    &2704.569 &FeII(202)& 3.21&   M&      &
%%                                   \\
     &     &   &  &    &         &         &     &    &      &
                                   \\
2705.05& 0.62&  52&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2706.20& 1.10&  94& R B & 1  &2705.727 &MnII(018)& 3.40&   P&    52&
                                   \\
       &     &    &     &    &2706.17  &V II(001)& 0.03&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2707.70&     &  81&     & 2  &2707.542 &MnII(018)& 3.40&   P&    18&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2708.05&     &  74&     & 1  &2707.86  &V II(002)& 0.00&   P&    21&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2708.50&     &  84&     & 2  &2708.445 &MnII(018)& 3.41&   P&     6&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2709.05&     &  90&     & 1  &2709.051 &FeII(218)& 3.18&   P&     0&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2710.50& 1.26&  87& 1.36& 2  &2710.332 &MnII(018)& 3.41&   P&    19&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2711.566 &MnII(018)& 3.41&   S&      &
                                   \\
2711.85&     &  92&     & 1  &2711.632 &MnII(018)& 3.41&   P&    24&
                                   \\
       &     &    &     &    &2711.740 &V II(002)& 0.04&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2714.205 &V II(002)& 0.03&   M&      &
                                   \\
2714.55& 1.07&  98& 1.36& 3  &2714.414 &FeII(063)& 0.98&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2715.676 &V II(001)& 0.04&   S&      &
                                   \\
2715.70&     &  94&     & 1  &2715.676 &V II(001)& 0.01&   P&     3&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2716.25&     &  92&     & 2  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2716.25&     &  92&     & 2  &2716.216 &FeII(261)& 3.41&   P&     4&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2716.70&     &  89&     & 2  &2716.683 &FeII(062)& 0.98&   P&     2&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2717.15&     &  79&     & 1  &2716.795 &MnII(033)& 3.69&   P&    39&
                                   \\
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
       &     &    &     &    &2717.51  &CrII(007)& 1.48&   M&      &
                                  \\
       &     &    &     &    &2717.525 &MnII(033)& 3.69&   M&      &
                                  \\
2717.70&     &  87&     & 2  &2717.533 &FeII(032)& 0.23&   P&    18&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
2719.05&     &  92&     & 3  &2719.027 &Fe I(005)& 0.00&   P&     3& not in
$\alpha$~Lep; IS ?                    \\
2719.90&     &  79&     & 1  &2719.736 &MnII(033)& 3.69&   P&    18&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
2721.00&     &  77&     & 3  &2720.902 &Fe I(005)& 0.05&   P&    11&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
       &     &    &     &    &2722.095 &MnII(033)& 3.69&   S&      &
                                  \\
2722.35&     &  85&     & 1  &2722.095 &MnII(033)& 3.70&   P&    28&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
       &     &    &     &    &2722.095 &MnII(033)& 3.70&   M&      &
                                  \\
2722.70& 1.32&  94& 1.00& 1  &2722.74  &CrII(007)& 1.49&   P&    -3&
                                  \\
       &     &    &     &    &2723.218 &V II(001)& 0.03&   M&      &
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
       &     &    &     &    &2723.577 &Fe I(005)& 0.09&   M&      &
                                  \\
2723.70&     &  77&     & 1  &2723.64  &CrII(059)& 3.74&   P&     7&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
       &     &    &     &    &2724.462 &MnII(033)& 3.70&   M&      &
                                  \\
2725.05& 1.21&  95& B B & 1  &2724.879 &FeII(062)& 1.04&   P&    19&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                  \\
       &     &    &     &    &2727.382 &FeII(200)& 3.14&   M&      &
                                  \\
2727.70& 1.44&  97& 1.60& 2  &2727.538 &FeII(063)& 1.04&   P&    18&
                                  \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
       &     &    &     &    &2728.644 &V II(001)& 0.00&   M&      &
         B                       \\
2728.95&     &  81&     & 1  &2728.973 &Fe I(004)& 0.11&   P&    -2& variable
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
2730.90& 0.78&  95& 1.00& 3  &2730.735 &FeII(062)& 1.07&   P&    18&
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
       &     &    &     &    &2732.004 &FeII(236)& 3.25&   M&      &
                                 \\
       &     &    &     &    &2732.009 &Mg I(009)& 2.70&   M&      &
                                 \\
2732.60& 1.09&  92& 1.00& 2  &2732.441 &FeII(032)& 0.23&   P&    17&
                                 \\
       &     &    &     &    &2733.509 &Mg I(009)& 2.70&   M&      &
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
2734.01& 0.24&  40& 1.00& 3  &2733.906 &V II(001)& 0.01&   P&    11&
                                 \\
       &     &    &     &    &2734.07  &CrII(060)& 3.74&   M&      &
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
2735.16&     &  32&     & 2  &         &         &     &   P&      & U; Zr II
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
       &     &    &     &    &2736.500 &FeII(220)& 3.32&   M&      &
                                 \\
       &     &    &     &    &2736.559 &Mg I(009)& 2.70&   M&      &
                                 \\
       &     &    &     &    &2736.73  &CrII(061)& 3.81&   M&      &
                                 \\
2737.26& 1.32& 100& 1.75& 2  &         &         &     &   P&      & U
                                 \\
       &     &    &     &    &2737.19  &CrII(061)& 3.81&   M&      &
                                 \\
       &     &    &     &    &2737.310 &Fe I(005)& 0.11&   M&      &
                                \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
2739.91& 1.52& 100& 1.21& 2  &2739.545 &FeII(063)& 0.98&   P&    40& variable
                                 \\
       &     &    &     &    &2739.715 &V II(001)& 0.00&   M&      &
                                 \\
       &     &    &     &    &2740.09  &CrII(006)& 1.50&   M&      &
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
       &     &    &     &    &2741.563 &V II(001)& 0.03&   M&      &
                                 \\
       &     &    &     &    &2742.017 &Fe I(004)& 0.09&   S&      &
                                 \\
2742.26& 1.30&  94& 1.04& 1  &2742.02  &CrII(006)& 1.49&   P&    26&
                                 \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                 \\
       &     &    &     &    &2742.43  &V II(001)& 0.00&   M&      &
                                 \\
       &     &    &     &    &2742.670 &V II(013)& 0.39&   M&      &
                                 \\
2743.31& 1.40& 100& R B & 1  &2743.196 &FeII(062)& 1.09&   P&    12&
                                 \\
       &     &    &     &    &2743.63  &CrII(006)& 1.48&   M&      &
                                 \\
\cline{6-6}
%  &     &   &  &    &         &         &     &    &      &
%%                                \\
2745.26&     &  65&     & 3  &2744.97  &CrII(058)& 3.74&   P&    32&
                                \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                \\
       &     &    &     &    &2746.21  &CrII(058)& 3.70&   M&      &
                                \\
2746.81& 1.85& 100& 1.33& 2  &2746.487 &FeII(062)& 1.07&   P&    35&
                                \\
       &     &    &     &    &2746.978 &FeII(063)& 1.04&   M&      &
                                \\
%     &     &   &  &    &         &         &     &    &      &
%%                                \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
       &     &    &     &    &2748.98  &CrII(006)& 1.49&   M&      &
                                        \\
       &     &    &     &    &2749.178 &FeII(063)& 1.07&   S&      &
                                        \\
2749.46& 2.08& 100& 1.90& 2  &2749.324 &FeII(062)& 1.04&   P&    15&
                                        \\
       &     &    &     &    &2749.482 &FeII(063)& 1.09&   M&      &
                                        \\
       &     &    &     &    &2750.003 &FeII(199)& 3.19&   M&      &
                                        \\
       &     &    &     &    &2750.140 &Fe I(005)& 0.05&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2751.11&     &  94&     & 1  &2750.72  &CrII(006)& 1.50&   P&    43&
                                        \\
       &     &    &     &    &2750.896 &FeII(200)& 3.21&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2752.06& 1.21&  90& 1.07& 3  &2751.85  &CrII(006)& 1.52&   P&    23&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2753.51& 1.05&  94& 1.57& 3  &2753.289 &FeII(235)& 3.25&   P&    24& too strong
                                        \\
       &     &    &     &    &2753.66  &CrII(058)& 3.70&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2755.81& 1.32&  98& 1.42& 2  &2755.733 &FeII(062)& 0.98&   P&     8&
                                        \\
       &     &    &     &    &2756.264 &Fe I(004)& 0.05&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2756.329 &Fe I(005)& 0.11&   M&      &
                                        \\
2756.66&     &  85&     & 1  &2756.504 &FeII(200)& 3.22&   P&    17&
                                        \\
2757.96& 1.10&  86& 0.68& 2  &2757.72  &CrII(006)& 1.50&   P&    26& variable
                                        \\
       &     &    &     &    &2758.53  &V II(013)& 0.39&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2759.41& 1.21&  88& R B & 2  &2759.336 &FeII(032)& 0.30&   P&     8& double
peaked                                      \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2761.16  &CrII(060)& 3.81&   M&      &
                                        \\
2762.01& 1.20&  95& R B & 3  &2761.813 &FeII(063)& 1.09&   P&    21&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2762.76& 1.20&  97& B B & 2  &2762.436 &FeII(199)& 3.22&   P&    35&
                                        \\
       &     &    &     &    &2762.566 &FeII(219)& 3.18&   S&      &
                                        \\
       &     &    &     &    &2762.58  &CrII(006)& 1.52&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2764.11& 0.85&  74& 1.57& 1  &2763.913 &FeII(199)& 3.21&   P&    21&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2764.81&     &  74&     & 1  &2764.787 &FeII(198)& 3.14&   P&     2&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2765.91&     &  74&     & 2  &2765.62  &CrII(059)& 3.81&   P&    31&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2766.66& 1.40&  94& 0.92& 3  &2766.55  &CrII(006)& 1.54&   P&    12&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2767.76& 1.13&  85& 1.00& 3  &2767.500 &FeII(235)& 3.23&   P&    28&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2769.11& 1.08&  98& 1.75& 2  &2768.940 &FeII(063)& 1.07&   P&    18& double
peaked                                      \\
       &     &    &     &    &2769.153 &FeII(200)& 3.21&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2769.153 &FeII(200)& 3.21&   M&      &
                                        \\
2769.51&     &  97&     & 2  &2769.354 &FeII(198)& 3.14&   P&    17&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2770.303 &FeII(337)& 4.46&   M&      &
                                        \\
       &     &    &     &    &2770.507 &FeII(199)& 3.21&   M&      &
                                        \\
       &     &    &     &    &2770.507 &FeII(198)& 3.14&   M&      &
                                        \\
2770.86& 0.62&  69& 1.00& 1  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2772.113 &Fe I(005)& 0.09&   M&      &
                                        \\
2773.06& 0.84&  70& 1.14& 2  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2773.56&     &  47&     & 1  &2773.30  &CrII(058)& 3.74&   P&    28&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2774.91&     &  82&     & 1  &2774.686 &FeII(218)& 3.32&   P&    24&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2776.180 &FeII(199)& 3.22&   M&      &
                                        \\
2776.56& 0.72&  61& R B & 1  &2776.695 &Mg I(006)& 2.70&   P&   -14&
                                        \\
       &     &    &     &    &2776.695 &Mg I(007)& 2.70&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2777.892 &FeII(233)& 3.23&   M&      &
                                        \\
       &     &    &     &    &2778.221 &Fe I(044)& 0.86&   M&      &
                                        \\
2778.11& 0.89&  79& 1.50& 3  &2778.277 &Mg I(006)& 2.70&   P&   -17& weak
                                        \\
       &     &    &     &    &2778.277 &Mg I(007)& 2.70&   S&      &
                                        \\
% \cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
       &     &    &     &    &2779.302 &FeII(234)& 3.25&   S&      &
                                        \\
2779.56& 1.13&  87& 1.17& 3  &2779.832 &Mg I(006)& 2.70&   P&   -28& high
velocity                                      \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2780.89  &CrII(058)& 3.74&   M&      &
                                        \\
       &     &    &     &    &2781.418 &Mg I(007)& 2.70&   S&      &
                                        \\
2781.31& 1.12&  69& B B & 1  &2781.418 &Mg I(006)& 2.70&   P&   -11&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2782.71& 0.56&  63& R B & 1  &2782.974 &Mg I(006)& 2.70&   P&   -27&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2783.410 &FeII(337)& 4.46&   M&      &
                                        \\
2783.91& 1.80&  90& 1.18& 3  &2783.690 &FeII(234)& 3.23&   P&    24&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2785.26&     &  71&     & 1  &2785.046 &MnII(065)& 4.29&   P&    23&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2788.01& 0.41&  79& 1.67& 2  &2787.61  &CrII(058)& 3.81&   P&    43& poss Mg I
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2790.752 &FeII(032)& 0.35&   S&      &
                                        \\
2791.01& 0.32&  92& 1.14& 2  &2790.768 &MgII(003)& 4.40&   P&    26&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2795.167 &MnII(066)& 4.29&   M&      &
                                        \\
2795.41& 0.00& 100& R B & 1  &2795.523 &MgII(001)& 0.00&   P&   -11&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2797.914 &FeII(234)& 3.25&   M&      &
                                        \\
2798.26&     &  97&     & 1  &2797.989 &MgII(003)& 4.41&   P&    29&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2802.61& 7.00& 100& B B & 1  &2802.698 &MgII(001)& 0.00&   P&    -8&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2805.207 &MnII(051)& 4.06&   M&      &
                                        \\
2805.56&     &  81&     & 1  &2805.359 &MnII(066)& 4.31&   P&    21&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2807.06&     &  64&     & 2  &         &         &     &   P&      & U
                                        \\
2808.81&     &  48&     & 2  &         &         &     &   P&      & U; not in
$\alpha$~Lep                             \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2811.434 &MnII(051)& 4.06&   M&      &
                                        \\
2811.71&     &  69&     & 1  &2811.45  &CrII(066)& 3.72&   P&    28&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2812.16&     &  81&     & 1$\ast$ &2812.258 &MnII(071)& 4.67&   P&    -9&
                                        \\
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2813.81& 0.75&  73& 0.88& 2  &2813.613 &FeII(198)& 3.21&   P&    21& too strong
                                        \\
       &     &    &     &    &2814.22  &CrII(083)& 3.72&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2815.31& 0.50&  53& 0.75& 2  &2815.025 &MnII(066)& 4.32&   P&    30& not in
$\alpha$~Lep                                \\
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2817.16&     &  58&     & 1  &2816.83  &CrII(058)& 3.81&   P&    35&
                                        \\
       &     &    &     &    &2816.83  &CrII(081)& 3.73&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2817.838 &TiII(025)& 3.70&   M&      &
                                        \\
       &     &    &     &    &2818.08  &CrII(067)& 3.72&   M&      &
                                        \\
2818.56& 0.80&  73& 0.89& 1  &         &         &     &   P&      & U
                                        \\
       &     &    &     &    &2818.66  &CrII(067)& 3.72&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2819.327 &FeII(196)& 3.14&   M&      &
                                        \\
2819.76& 0.42&  56& 1.00& 3  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2820.81& 0.14&  31& 1.00& 3  &         &         &     &   P&      & U; OH in
Sun                                       \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2822.56& 1.00&  79& 1.16& 1  &2822.38  &CrII(082)& 3.75&   P&    19&
                                        \\
       &     &    &     &    &2822.668 &FeII(231)& 3.23&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2823.31& 0.72&  73& 0.67& 3$\ast$ &2823.276 &Fe I(044)& 0.95&   P&     4&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2825.995 &Fe I(003)& 0.09&   M&      &
                                        \\
2826.21& 1.00&  82& 0.44& 1  &2826.024 &FeII(255)& 3.41&   P&    20&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2828.71&     &  73&     & 1  &2828.622 &FeII(231)& 3.23&   P&     9&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2830.08  &CrII(083)& 3.73&   M&      &
                                        \\
2830.76& 0.70&  84& R B & 3  &2830.46  &CrII(082)& 3.74&   P&    32&
                                        \\
       &     &    &     &    &2830.60  &CrII(081)& 3.75&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2832.61&     &  77&     & 1  &2832.436 &Fe I(044)& 0.95&   P&    18&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2833.76& 0.49&  56& 0.86& 3  &         &         &     &   P&      & U
                                        \\
%\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                       \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
2834.61& 0.52&  56& 1.20& 2  &         &         &     &   P&      & U; Fe I
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2835.91& 1.32&  95& 1.78& 3  &2835.63  &CrII(005)& 1.54&   P&    30& double
peaked                                      \\
       &     &    &     &    &2835.716 &FeII(216)& 3.18&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2836.56&     &  66&     & 1  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2837.61& 0.70&  58& 0.91& 2  &2837.300 &FeII(231)& 3.25&   P&    33&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2838.41&     &  48&     & 1  &2838.120 &Fe I(044)& 0.99&   P&    31&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2839.26&     &  45&     & 1  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2840.21&     &  82&     & 1  &2840.01  &CrII(082)& 3.73&   P&    21&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2840.81& 1.71&  95& B B & 1  &2840.342 &FeII(195)& 3.14&   P&    49& too strong
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2841.354 &FeII(196)& 3.19&   S&      &
                                        \\
2842.16& 1.05&  78& 1.65& 2  &2841.914 &TiII(007)& 0.60&   P&    26&
                                        \\
       &     &    &     &    &2842.076 &FeII(196)& 3.21&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2843.24  &CrII(005)& 1.52&   M&      &
                                        \\
       &     &    &     &    &2843.323 &FeII(231)& 3.25&   S&      &
                                        \\
2843.61& 0.90&  98& 1.59& 2  &2843.485 &FeII(294)& 3.87&   P&    13&
                                        \\
       &     &    &     &    &2843.631 &Fe I(043)& 0.91&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2845.71& 0.45&  49& 1.17& 1  &         &         &     &   P&      & U
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2847.96& 0.86&  82& 1.13& 1$\ast$ &2848.046 &FeII(196)& 3.22&   P&    -8&
                                        \\
       &     &    &     &    &2848.15  &CrII(081)& 3.72&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2849.33  &CrII(081)& 3.74&   M&      &
                                        \\
       &     &    &     &    &2849.601 &FeII(196)& 3.19&   M&      &
                                        \\
2849.91& 1.38&  97& 0.92& 3  &2849.83  &CrII(005)& 1.50&   P&     8&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2851.798 &Fe I(044)& 1.01&   M&      &
                                        \\
2852.11& 1.32& 100& 0.57& 3  &2852.120 &Mg I(001)& 0.00&   P&     0& variable,
wind                                     \\
       &     &    &     &    &2852.864 &FeII(219)& 3.32&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2853.18  &CrII(081)& 3.73&   S&      &
                                        \\
2853.16& 0.72&  60& 1.29& 1$\ast$ &2853.199 &FeII(197)& 3.22&   P&    -3&
                                        \\
2855.91& 1.32&  97& 1.78& 3  &2855.67  &CrII(005)& 1.49&   P&    25&
                                        \\
       &     &    &     &    &2855.676 &FeII(196)& 3.21&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2857.36&     &  85&     & 2  &2857.171 &FeII(294)& 3.87&   P&    20&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2858.96& 1.56&  95& 0.74& 2  &2858.91  &CrII(005)& 1.54&   P&     5&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2861.16& 1.20&  92& 1.20& 3  &2860.92  &CrII(005)& 1.48&   P&    25&
                                        \\
       &     &    &     &    &2861.187 &FeII(061)& 1.07&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2862.71& 0.96&  95& 1.23& 3  &2862.57  &CrII(005)& 1.52&   P&    15&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2864.41&     &  58&     & 1  &2864.367 &FeII(195)& 3.22&   P&     5&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2865.36& 1.56&  94& 1.52& 2  &2865.10  &CrII(005)& 1.50&   P&    27& double
peaked                                      \\
       &     &    &     &    &2865.34  &CrII(011)& 2.41&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2867.02& 1.30&  90& R B & 1  &2866.72  &CrII(005)& 1.49&   P&    31&
                                        \\
       &     &    &     &    &2867.09  &CrII(011)& 2.42&   M&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2867.09  &CrII(011)& 2.42&   M&      &
                                        \\
2867.72& 1.32&  90& B B & 1  &2867.65  &CrII(005)& 1.48&   P&     7&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
       &     &    &     &    &2868.63  &CrII(057)& 3.74&   M&      &
                                        \\
       &     &    &     &    &2868.732 &TiII(005)& 0.57&   M&      &
                                        \\
2869.07& 1.30&  94& 1.23& 2  &2868.874 &FeII(061)& 1.04&   P&    20&
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2870.72& 1.60&  89& 1.13& 1  &2870.43  &CrII(011)& 2.44&   P&    30& variable
                                        \\
       &     &    &     &    &2870.608 &FeII(195)& 3.21&   S&      &
                                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
2871.52&     &  69&     & 1  &2871.059 &FeII(195)& 3.19&   P&    48&
                                        \\
       &     &    &     &    &2871.125 &FeII(230)& 3.23&   S&      & line ?
                                        \\
%\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                        \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
2872.31& 0.70&  74& 1.14& 3$\ast$&2872.382 &FeII(230)& 3.25&   P&    -7&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2873.92& 1.40&  92& 0.88& 1  &2873.46  &CrII(005)& 1.49&   P&    48&
                                   \\
       &     &    &     &    &2873.81  &CrII(011)& 2.42&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2875.97  &CrII(011)& 2.47&   M&      &
                                   \\
2876.32& 1.90&  97& 1.55& 2  &2876.24  &CrII(005)& 1.50&   P&     8&
                                   \\
       &     &    &     &    &2876.30  &CrII(288)& 4.96&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2879.72&     &  73&     & 1  &2879.485 &MnII(061)& 4.09&   P&    24&
                                   \\
       &     &    &     &    &2879.543 &FeII(230)& 3.23&   S&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2880.12&     &  77&     & 1  &2880.026 &V II(012)& 0.35&   P&    10&
                                   \\
     &     &   &  &    &         &         &     &    &      &
                                   \\
2880.82& 0.92&  97& 1.14& 3  &2880.750 &FeII(061)& 0.98&   P&     7&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2882.72& 0.51&  73& 0.86& 2  &2882.493 &V II(012)& 0.33&   P&    24& too strong
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2884.22& 1.10&  86& 1.44& 1  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2886.234 &FeII(229)& 3.23&   S&      &
                                   \\
2886.82& 1.14&  74& 1.08& 1  &2886.670 &MnII(060)& 4.11&   P&    16&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2888.07&     &  60&     & 1  &2887.882 &MnII(061)& 4.10&   P&    20&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2888.47&     &  68&     & 1  &2888.089 &FeII(215)& 3.18&   P&    40&
                                   \\
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2888.32&     &  90&     & 1  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2889.19  &CrII(011)& 2.47&   M&      &
                                   \\
2889.57& 1.54&  94& 0.86& 1  &2889.528 &MnII(060)& 4.10&   P&     4&
                                   \\
2889.57& 1.54&  94& 0.86& 1  &2889.605 &MnII(060)& 4.09&   P&    -3& Wind?
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2891.050 &TiII(005)& 0.60&   M&      &
                                   \\
       &     &    &     &    &2891.333 &MnII(069)& 4.49&   M&      &
                                   \\
2891.72& 1.10&  89& 1.44& 1  &2891.636 &V II(012)& 0.33&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2892.46&     &  97&     & 1$\ast$ &2892.434 &V II(012)& 0.37&   P&     3&
                                   \\
       &     &    &     &    &2892.650 &V II(012)& 0.35&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2893.42&     &  92&     & 1  &2893.314 &V II(012)& 0.37&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2897.24  &CrII(287)& 4.96&   M&      &
                                   \\
2897.57&     &  77&     & 1  &2897.264 &FeII(254)& 3.41&   P&    32&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2898.82&     &  71&     & 3  &2898.53  &CrII(095)& 3.85&   P&    30&
                                   \\
       &     &    &     &    &2898.703 &MnII(061)& 4.11&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2900.21& 0.36&  52& 1.20& 3$\ast$ &2900.154 &MnII(069)& 4.48&   P&     6&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2901.52& 0.30&  29& 1.20& 3  &         &         &     &   P&      & U
                                   \\
2904.42& 0.38&  40& 1.14& 1  &         &         &     &   P&      & U; not in
$\alpha$~Lep                        \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2906.120 &FeII(215)& 3.32&   S&      &
                                   \\
2906.62& 0.79&  84& 0.84& 2  &2906.35  &Mg I(004)& 2.70&   P&    28&
                                   \\
       &     &    &     &    &2906.448 &V II(011)& 0.35&   M&      &
                                   \\
       &     &    &     &    &2906.76  &CrII(057)& 3.81&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2907.457 &V II(010)& 0.37&   M&      &
                                   \\
2908.02& 0.95&  81& 1.20& 1  &2907.853 &FeII(060)& 0.98&   P&    17&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2909.02& 0.63&  89& 0.88& 3  &2908.810 &V II(012)& 0.39&   P&    22&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2910.007 &V II(011)& 0.33&   M&      &
                                   \\
2910.32& 0.80&  90&     & 1  &2910.380 &V II(011)& 0.32&   P&    -5&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2911.17& 0.33&  55& 1.00& 1  &2911.050 &V II(010)& 0.35&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2912.07& 0.39&  55& 1.17& 3  &2912.158 &Fe I(001)& 0.00&   P&    -8& possible
IS                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2916.37& 0.85&  71& 0.67& 1  &2916.150 &FeII(060)& 0.98&   P&    23&
                                   \\
       &     &    &     &    &2916.933 &FeII(229)& 3.25&   M&      &
                                   \\
%\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
       &     &    &     &    &2917.087 &FeII(336)& 4.48&   M&      &
                                   \\
       &     &    &     &    &2917.365 &V II(011)& 0.33&   M&      &
                                   \\
2917.62& 0.75&  87& 1.07& 3  &2917.465 &FeII(061)& 1.04&   P&    16&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2919.989 &V II(011)& 0.37&   M&      &
                                   \\
       &     &    &     &    &2920.377 &V II(011)& 0.35&   S&      &
                                   \\
2920.47& 0.74&  84& 1.64& 1  &2920.377 &V II(010)& 0.33&   P&    10&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2921.41&     &  66&     & 1$\ast$ &2921.23  &CrII(286)& 4.96&   P&    18&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2922.12& 0.70&  68& B B & 1  &2921.81  &CrII(095)& 3.85&   P&    32&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2924.12&     &  97&     & 3  &2924.017 &V II(010)& 0.39&   P&    11&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2924.62&     &  84&     & 1  &2924.633 &V II(010)& 0.37&   P&     0&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2926.15  &CrII(095)& 3.85&   M&      &
                                   \\
2926.77& 1.02&  95& 1.57& 3  &2926.584 &FeII(060)& 0.98&   P&    19&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2928.41&     &  81&     & 1$\ast$ &2928.32  &CrII(095)& 3.84&   P&     9&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2928.61&     &  84&     & 1$\ast$ &2928.625 &MgII(002)& 4.40&   P&    -1&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2930.97& 0.75&  76& 1.13& 3  &2930.798 &V II(010)& 0.35&   P&    18&
                                   \\
       &     &    &     &    &2930.83  &CrII(055)& 3.70&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2932.69  &CrII(095)& 3.85&   M&      &
                                   \\
2933.22& 1.05&  97& 1.00& 2  &2933.051 &MnII(005)& 1.17&   P&    17&
                                   \\
       &     &    &     &    &2933.466 &FeII(307)& 3.95&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2935.27& 0.90&  76& B B & 3  &2935.12  &CrII(055)& 3.81&   P&    15&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2936.92& 1.18&  94& 1.10& 1  &2936.469 &Mg I(003)& 2.70&   P&    46&
                                   \\
       &     &    &     &    &2936.496 &MgII(002)& 4.41&   S&      &
                                   \\
       &     &    &     &    &2936.735 &Mg I(003)& 2.70&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2939.52& 1.21&  97& 1.16& 2  &2939.302 &MnII(005)& 1.17&   P&    22&
                                   \\
2939.52& 1.21&  97& 1.16& 2  &2939.506 &FeII(060)& 1.04&   P&     1&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2941.32  &CrII(095)& 3.85&   M&      &
                                   \\
       &     &    &     &    &2941.343 &Fe I(001)& 0.09&   M&      &
                                   \\
2941.62& 1.20&  90& 1.75& 1  &2941.372 &V II(010)& 0.39&   P&    25&
                                   \\
       &     &    &     &    &2941.485 &V II(010)& 0.33&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2944.67& 1.38&  95& 1.53& 1  &2944.399 &FeII(078)& 1.69&   P&    28&
                                   \\
       &     &    &     &    &2944.568 &V II(010)& 0.37&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2946.37& 0.01&   6& 1.00& 2  &2946.173 &FeII(307)& 3.95&   P&    20&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2947.82& 1.21&  95& 0.82& 3  &2947.658 &FeII(078)& 1.66&   P&    16&
                                   \\
       &     &    &     &    &2947.877 &Fe I(001)& 0.05&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2949.42& 1.04&  98& 1.27& 3  &2949.201 &MnII(005)& 1.17&   P&    22&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2950.47& 0.56&  71& 2.33& 2  &2950.344 &V II(010)& 0.32&   P&    13&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2951.871 &MnII(068)& 4.49&   M&      &
                                   \\
2952.22& 0.53&  79& 1.29& 2  &2952.07  &V II(010)& 0.35&   P&    15&
                                   \\
       &     &    &     &    &2953.34  &CrII(055)& 3.70&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2953.94& 1.27&  97& 1.56& 3  &2953.774 &FeII(060)& 1.04&   P&    17&
                                   \\
       &     &    &     &    &2953.940 &Fe I(001)& 0.09&   M&      &
                                   \\
       &     &    &     &    &2954.050 &FeII(253)& 3.37&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2957.67& 0.72&  84& 1.29& 3  &2957.365 &Fe I(001)& 0.11&   P&    31&
                                   \\
       &     &    &     &    &2957.520 &V II(010)& 0.33&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2959.82& 0.82&  74& 1.15& 2  &2959.601 &FeII(254)& 3.37&   P&    22&
                                   \\
\cline{6-6}
%    &     &   &  &    &         &         &     &    &      &
%%                                   \\
2961.52& 0.65&  82& 1.43& 2  &2961.272 &FeII(060)& 1.07&   P&    25&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2964.72& 1.07&  89& R B & 1  &2964.629 &FeII(078)& 1.72&   P&     9&
                                   \\
       &     &    &     &    &2965.036 &FeII(078)& 1.69&   S&      &
                                   \\
\hline
\end{tabular}}
\end{small}
\end{table*}

\clearpage
\begin{table*}
\addtocounter{table}{-1}
\caption{continued}
\begin{small}
\centerline{\begin{tabular}{|llllllllllp{24mm}|}
\hline
$\lambda_{\rm obs}$&$W$        &$D$      &$A$
&$Q$                &
$\lambda_{\rm lab}$&ion(mult) &$\chi$ &$C$
&$v$                &remark\\
{}~[\AA]&[\AA]     & [\%]
 &  &                 &
{}~[\AA] &            &[eV]   &
                     &\multicolumn{2}{l|}{[\kms]}   \\
\hline
%\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2965.12&     &  94&     & 1  &2965.036 &FeII(078)& 1.69&   P&     8&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2966.37&     &  68&     & 3  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2967.02& 0.76&  84& 0.89& 3  &2966.901 &Fe I(001)& 0.00&   P&    12&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2968.57& 0.56&  81& R B & 3  &         &         &     &   P&      & U
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2969.12&     &  56&     & 1  &2968.738 &FeII(253)& 3.37&   P&    39&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2970.106 &Fe I(001)& 0.11&   M&      &
                                   \\
2970.47& 1.58&  95& 0.89& 1  &2970.510 &FeII(060)& 1.07&   P&    -3&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2972.12& 1.00&  90& 1.44& 3  &2971.90  &CrII(080)& 3.75&   P&    22&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2973.32& 0.85&  76& 1.10& 2  &2973.134 &Fe I(001)& 0.09&   P&    19&
                                   \\
2973.32& 0.85&  76& 1.10& 2  &2973.237 &Fe I(001)& 0.05&   P&     8&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2976.17& 1.10&  87& R B & 1  &2975.938 &FeII(060)& 1.09&   P&    23&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2979.67& 1.32&  89& 1.10& 2  &2979.349 &FeII(060)& 1.09&   P&    32&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2981.02&     &  37&     & 1  &2980.963 &FeII(253)& 3.41&   P&     6&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2982.05& 0.88&  73&     & 3$\ast$ &2982.059 &FeII(335)& 4.46&   P&     0&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2983.67& 0.34&  74& 1.25& 1  &         &         &     &   P&      & U;
NiII(66) in Sun; not in $\alpha$~Lep       \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2984.69  &CrII(055)& 3.74&   M&      &
                                   \\
2984.97& 0.84&  98& R B & 1  &2984.831 &FeII(078)& 1.66&   P&    14&
                                   \\
       &     &    &     &    &2985.32  &CrII(080)& 3.73&   M&      &
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
       &     &    &     &    &2985.32  &CrII(080)& 3.73&   M&      &
                                   \\
2985.62& 1.08&  97& B B & 1  &2985.545 &FeII(078)& 1.72&   P&     8&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2986.92& 0.30&  48& 1.00& 3  &2986.617 &FeII(254)& 3.41&   P&    30&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2988.42& 0.10&  24& 1.17& 2  &2988.04  &CrII(080)& 3.75&   P&    38&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2989.52& 0.70&  69& 1.29& 2  &2989.18  &CrII(080)& 3.72&   P&    34&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2992.82& 0.34&  48& 1.17& 3  &2992.42  &CrII(080)& 3.74&   P&    40&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2993.10&     &  29&     & 1$\ast$&2993.366 &FeII(335)& 4.48&   P&   -26&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2994.92&     &  63&     & 1  &2994.74  &CrII(080)& 3.73&   P&    18&
                                   \\
\cline{6-6}
%     &     &   &  &    &         &         &     &    &      &
%%                                   \\
2997.62& 0.42&  56& 1.33& 3  &2997.298 &FeII(335)& 4.48&   P&    32&
                                   \\
\hline
\end{tabular}
